Control of an Architectural Cable Net Geometry

Doubly curved thin concrete shells are very efficient building structures, suitable for light-weight construction because of their high structural stability. In the process of constructing such shells, an efficient innovative flexible formwork that is based on a cable network can be used instead of the costly conventional timber formwork. To guarantee the structural properties of such a shell, the desired form, that is designed and optimized in advance, needs to be precisely achieved. The sensitivity of the flexible cable net formwork to fabrication tolerances and uncertainties makes high accuracy challenging. We propose a new construction method where the form of the cable net structure is measured and controlled in a feedback loop during its construction. Two models based on a force and on an energy approach are reviewed and their equivalence is shown. An efficient control algorithm, which is based on a variant of Sequential Quadratic Programming, and which guarantees feasibility at every iteration, is derived. Based on mild assumptions on the cable net, global convergence to a stationary point is shown. For practical applicability, an extension of the control algorithm for computing sparse input vectors is given. Experimental results on a cable net formwork prototype for a shell roof structure are presented to demonstrate the control performance.

==> fig/hist_r_c2_bef_aft_3_tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\begin{axis}[%
width=7.6cm, %6.027778in,
height=3cm, %4.754167in,
at={(1.535433in,0.519685in)},
%at={(1.011111in,0.641667in)},
scale only axis,
area legend,
xlabel={Deviations [mm]},
ymin=0,
ymax=160,
xmin=0,
xmax=28,
ytick={0,40,80,120,160},
xtick={ 0, 2, 4, 6, 8, 10, 12, 14, 16, 18, 20, 22, 24, 26, 28},
ticklabel style = {font=\footnotesize},
every axis y label/.style={at={(current axis.north west)},left=10mm, below=15mm, rotate=90}, %left=7mm if scaled ticks=false 
ylabel={Count},
%scaled ticks=false, tick label style={/pgf/number format/fixed},
%legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot[ybar,bar width=0.08cm,bar shift=-0.02cm,draw=black,fill=Peach,opacity=0.5] plot table[row sep=crcr] {%
0	39\\
0.3	34\\
0.6	5\\
0.9	6\\
1.2	5\\
1.5	3\\
1.8	6\\
2.1	8\\
2.4	9\\
2.7	6\\
3.0	8\\
3.3	4\\
3.6	8\\
3.9	3\\
4.2	5\\
4.5	8\\
4.8	2\\
5.1	12\\
5.4	3\\
5.7	9\\
6.0	12\\
6.3	8\\
6.6	10\\
6.9	11\\
7.2	3\\
7.5	5\\
7.8	11\\
8.1	7\\
8.4	14\\
8.7	20\\
9	10\\
9.3	6\\
9.6	5\\
9.9	8\\
10.2	6\\
10.5	7\\
10.8	4\\
11.1	1\\
11.4	0\\
11.7	2\\
12	5\\
12.3	2\\
12.6	3\\
12.9	3\\
13.2	0\\
13.5	3\\
13.8	1\\
14.1	1\\
14.4	0\\
14.7	4\\
15.0	2\\
15.3	1\\
15.6	0\\
15.9	0\\
16.2	0\\
16.5	1\\
16.8	0\\
17.1	1\\
17.4	0\\
17.7	1\\
18	1\\
18.3	1\\
18.6	1\\
18.9	0\\
19.2	0\\
19.5	0\\
19.8	0\\
20.1	0\\
20.4	1\\
20.7	1\\
21	0\\
21.3	0\\
21.6	0\\
21.9	1\\
22.2	0\\
22.5	0\\
22.8	0\\
23.1	1\\
23.4	0\\
23.7	1\\
24	1\\
24.3	0\\
24.6	0\\
}; \label{before}
\addplot[ybar,bar width=0.08cm,bar shift=-0.02cm,draw=black,fill=mycolor1,opacity=0.5] plot table[row sep=crcr] {%
0	76\\
0.3	127\\
0.6	85\\
0.9	44\\
1.2	17\\
1.5	5\\
1.8	8\\
2.1	1\\
2.4	1\\
2.7	1\\
3	2\\
3.3	0\\
3.6	1\\
3.9	0\\
4.2	0\\
4.5	2\\
4.8	0\\
5.1	0\\
5.4	0\\
5.7	0\\
6	0\\
6.3	0\\
6.6	0\\
6.9	0\\
7.2	0\\
7.5	0\\
7.8	0\\
8.1	0\\
8.4	0\\
8.7	0\\
9	0\\
9.3	0\\
9.6	0\\
9.9	0\\
10.2	0\\
10.5	0\\
10.8	0\\
11.1	0\\
11.4	0\\
11.7	0\\
12	0\\
12.3	0\\
12.6	0\\
12.9	0\\
13.2	0\\
13.5	0\\
13.8	0\\
14.1	0\\
14.4	0\\
14.7	0\\
15	0\\
15.3	0\\
15.6	0\\
15.9	0\\
16.2	0\\
16.5	0\\
16.8	0\\
17.1	0\\
17.4	0\\
17.7	0\\
18	0\\
18.3	0\\
18.6	0\\
18.9	0\\
19.2	0\\
19.5	0\\
19.8	0\\
20.1	0\\
20.4	0\\
20.7	0\\
21	0\\
21.3	0\\
21.6	0\\
21.9	0\\
22.2	0\\
22.5	0\\
22.8	0\\
23.1	0\\
23.4	0\\
23.7	0\\
24	0\\
24.3	0\\
24.6	0\\
}; \label{after}
\end{axis}
\end{tikzpicture}%

==> figures/ucontrol_57_bar_dense__tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,%9.153543in,
height=3cm,%3.850394in,
at={(1.535433in,0.519685in)},
scale only axis,
area legend,
xmin=0,
xmax=76,
xlabel={Boundary edge numbers},
xmajorgrids,
xtick={0,10,20,30,40,50,60,70},
ytick={-10,-5,0,5,10,15,20},
ymin=-13.7,
ymax=20.5,
ylabel={Inputs [mm]},
ymajorgrids,
ticklabel style = {font=\footnotesize},
]
\addplot[ybar,bar width=0.1cm,bar shift=-0.04cm,draw=black,fill=black] plot table[row sep=crcr] {%
1	20.5\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	8.4\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	19.5\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
}; \label{refpos}
%\addplot[ybar,bar width=0.043797in,bar shift=-0.010949in,draw=black,fill=red] plot table[row sep=crcr] {%
\addplot[ybar,bar width=0.1cm,bar shift=-0.04cm,draw=black,fill=red, opacity=1] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	-7.4\\
36	-12.6\\
37	0\\
38	-5.5\\
39	0\\
40	0\\
41	-9\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	-13.2\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
}; \label{refneg}
\addplot[ybar,bar width=0.1cm,bar shift=0.04cm,draw=black,fill=Dandelion] 
plot table[row sep=crcr] {%
1	19.4\\%18.5\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	8.3\\%8.2\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	20\\%19.9\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
}; 
\addplot[ybar,bar width=0.1cm,bar shift=0.04cm,draw=black,fill=Dandelion] 
%\addplot[ybar,bar width=0.017519in,bar shift=0.032848in,draw=black,fill=orange,opacity=0.1] 
plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	-7.4\\
36	-11.8\\
37	0\\
38	-5.5\\
39	0\\
40	0\\
41	-11.7\\%-11.1\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	-13.6\\\\-13.7\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
}; \label{sparse}
\end{axis} 
\end{tikzpicture}%

==> figures/ucontrol_57_bar_sparse7__tikz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=7cm,%9.153543in,
height=3cm,%3.850394in,
at={(1.535433in,0.519685in)},
scale only axis,
area legend,
xmin=0,
xmax=76,
xlabel={Boundary edge numbers},
xmajorgrids,
xtick={0,10,20,30,40,50,60,70},
ytick={-10,-5,0,5,10,15,20},
ymin=-13.2,
ymax=20.5,
ylabel={Inputs [mm]},
ymajorgrids,
ticklabel style = {font=\footnotesize},
]
\addplot[ybar,bar width=0.1cm,bar shift=-0.04cm,draw=black,fill=black] plot table[row sep=crcr] {%
1	20.5\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	8.4\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	19.5\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
}; \label{refpos}
\addplot[ybar,bar width=0.1cm,bar shift=-0.04cm,draw=black,fill=red] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	-7.4\\
36	-12.6\\
37	0\\
38	-5.5\\
39	0\\
40	0\\
41	-9\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	-13.2\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
}; \label{refneg}
\addplot[ybar,bar width=0.1cm,bar shift=0.04cm,draw=black,fill=LimeGreen] plot table[row sep=crcr] {%
1	17.8221265868795\\
2	2.88633471615637\\
3	-0.303690803211095\\
4	-2.94797057880084\\
5	-1.31668664377608\\
6	0.76938220713791\\
7	8.71387166601433\\
8	0.4127995635026\\
9	-0.651908676274597\\
10	0.212016769457264\\
11	2.03338360745727\\
12	-0.0529962518370146\\
13	1.16733549027799\\
14	18.7383835771347\\
15	3.85787761131199\\
16	1.0275260084028\\
17	0.111480818053833\\
18	-0.668308882397736\\
19	0.177406254614259\\
20	-1.50969386194349\\
21	0.380799157447818\\
22	1.23463873480087\\
23	-1.83073465849404\\
24	-2.29837468598877\\
25	-0.982107820284356\\
26	0.00705384640180048\\
27	-1.39987296616536\\
28	0.282548309263559\\
29	1.2822676885956\\
30	-1.54114583006158\\
31	-1.30225401575577\\
32	-0.891120119665366\\
33	-1.12666275517748\\
34	-1.43826423788392\\
35	-5.20192143469544\\
36	-11.7899708011329\\
37	-2.23231898614124\\
38	-1.01148549861266\\
39	0.493929997157961\\
40	-1.34873868163131\\
41	-9.34574245413208\\
42	-2.81171425109248\\
43	-1.13220087974524\\
44	1.41195195779411\\
45	-1.47319037896695\\
46	-0.0226240074902078\\
47	-12.4941155885312\\
48	-1.16167900138323\\
49	0.154091789564874\\
50	0.192971820632532\\
51	-1.18855680427731\\
52	-0.790250459559605\\
53	0.125680364338358\\
54	0.17412189843047\\
55	1.76434557165082\\
56	-2.41999375856993\\
57	-0.30276786544737\\
58	0.312625571639424\\
59	-1.31517120919614\\
60	-0.0389163984896655\\
61	0.998709081097781\\
62	1.40909216585231\\
63	-0.113091245709059\\
64	-0.944595053717183\\
65	-2.20177438338261\\
66	0.354324086237068\\
67	0.940553406942901\\
68	-1.03417204359281\\
69	-1.21920186558534\\
70	-0.522368319340052\\
71	1.29275243054345\\
72	-1.07394851844922\\
73	-0.168260263031386\\
74	-2.21833165514724\\
75	6.1880140184943\\
}; \label{dense}
\addplot[ybar,bar width=0.1cm,bar shift=0.04cm,draw=black,fill=LimeGreen] plot table[row sep=crcr] {%
1	17.8221265868795\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	8.71387166601433\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	18.7383835771347\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
};
\addplot[ybar,bar width=0.1cm,bar shift=0.04cm,draw=black,fill=LimeGreen] plot table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	-5.20192143469544\\
36	-11.7899708011329\\
37	0\\
38	-1.01148549861266\\
39	0\\
40	0\\
41	-9.34574245413208\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	-12.4941155885312\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
};
\end{axis}
\end{tikzpicture}%





%\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
%%
%\begin{tikzpicture}
%%\scale=0.8,
%\begin{axis}[%
%width=2cm,
%height=1cm,
%%at={(1.536528in,1.16875in)},
%%at={(0.536528in,1.16875in)},
%scale only axis,
%log origin=infty,
%area legend,
%ymin=0.5,
%ymax=5.5,
%font=\footnotesize, %ytick={1, 2, 3, 4, 5},
%%xlabel={Control and estimation schemes},
%xmin=0.0,
%xmax=0.023,
%ylabel={$\mathcal{H}_{2}$-norm $\overline{w}$ to $z$},
%every axis y label/.style={at={(current axis.north west)},left=10mm, below=10mm, rotate=90},
%]
%\addplot[xbar,bar width=0.15cm,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
%0.0005652 1\\
%0.008964 2\\
%0.0136 3\\
%0.02178 4\\
%0.02196 5\\
%};
%\end{axis}
%\end{tikzpicture}%
